Incompressibility of H-free edge modification problems: Towards a dichotomy

Given a graph $G$ and an integer $k$, the $H$-free Edge Editing problem is to find whether there exists at most $k$ pairs of vertices in $G$ such that changing the adjacency of the pairs in $G$ results in a graph without any induced copy of $H$. The existence of polynomial kernels for $H$-free Edge Editing received significant attention in the parameterized complexity literature. Nontrivial polynomial kernels are known to exist for some graphs $H$ with at most 4 vertices, but starting from 5 vertices, polynomial kernels are known only if $H$ is either complete or empty. This suggests the conjecture that there is no other $H$ with at least 5 vertices were $H$-free Edge Editing admits a polynomial kernel. Towards this goal, we obtain a set $\mathcal{H}$ of nine 5-vertex graphs such that if for every $H\in\mathcal{H}$, $H$-free Edge Editing is incompressible and the complexity assumption $NP \not\subseteq coNP/poly$ holds, then $H$-free Edge Editing is incompressible for every graph $H$ with at least five vertices that is neither complete nor empty. That is, proving incompressibility for these nine graphs would give a complete classification of the kernelization complexity of $H$-free Edge Editing for every $H$ with at least 5 vertices. We obtain similar result also for $H$-free Edge Deletion. Here the picture is more complicated due to the existence of another infinite family of graphs $H$ where the problem is trivial (graphs with exactly one edge). We obtain a larger set $\mathcal{H}$ of nineteen graphs whose incompressibility would give a complete classification of the kernelization complexity of $H$-free Edge Deletion for every graph $H$ with at least 5 vertices. Analogous results follow also for the $H$-free Edge Completion problem by simple complementation.

==> figs/gadgets/673-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw[line width=0.5mm] (a) -- (d);
  \draw (a) -- (f);
  %\draw (b) -- (c);
  \draw[line width=0.5mm] (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/673-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw[dashed,line width=0.5mm] (a) -- (d);
  \draw (a) -- (f);
  %\draw (b) -- (c);
  \draw[dashed,line width=0.5mm] (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/673-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw[dashed,line width=0.5mm] (b) -- (c);
  %\draw (b) -- (c);
  %\draw[line width=0.25mm] (a) -- (d);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/673-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw[dashed,line width=0.5mm] (a) -- (d);
  \draw[dashed,line width=0.5mm] (a) -- (b);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw[dashed,line width=0.5mm] (c) -- (e);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/673-de.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw[line width=0.5mm] (a) -- (d);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/673-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw[line width=0.5mm] (a) -- (d);
  \draw (a) -- (f);
  %\draw (b) -- (c);
  \draw[line width=0.5mm] (c) -- (b);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  %\draw (c) -- (d);
  \draw[line width=0.5mm] (d) -- (c);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/673bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (d) at (0,0) {};
  \node[myv] (e) at (0.5,-0.3) {};
  \node[myv] (f) at (0.5,-0.7) {};
  \node[myv] (a) at (0,-1) {};
  \node[myv] (b) at (1,-1) {};
  \node[myv] (c) at (1,0) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (b);
  \draw[line width=0.5mm,<-] (c) -- node[right] {$e'$} ++(b);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (d) -- (c);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
  \draw[line width=0.5mm,->] (a) -- node[left] {$e$} ++(d);
\end{tikzpicture}}


==> figs/gadgets/673ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (d) at (0,0) {};
  \node[myv] (e) at (0.5,-0.3) {};
  \node[myv] (f) at (0.5,-0.7) {};
  \node[myv] (a) at (0,-1) {};
  \node[myv] (b) at (1,-1) {};
  \node[myv] (c) at (1,0) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (b);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw[line width=0.5mm, dotted] (e) -- node[left] {$e$} ++(f);
  %\draw[line width=0.5mm] (d) -- (a);
\end{tikzpicture}}


==> figs/gadgets/673de.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (d) at (0,0) {};
  \node[myv] (e) at (0.5,-0.3) {};
  \node[myv] (f) at (0.5,-0.7) {};
  \node[myv] (a) at (0,-1) {};
  \node[myv] (b) at (1,-1) {};
  \node[myv] (c) at (1,0) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (b);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
  \draw[line width=0.5mm] (d) -- node[left] {$e$} ++(a);
\end{tikzpicture}}


==> figs/gadgets/673stc.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (d) at (0,0) {};
  \node[myv] (e) at (0.5,-0.3) {};
  \node[myv] (f) at (0.5,-0.7) {};
  \node[myv] (a) at (0,-1) {};
  \node[myv] (b) at (1,-1) {};
  \node[myv] (c) at (1,0) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (b);
  \draw[line width=0.5mm,->] (c) -- node[right] {$z$} ++(b);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw[line width=0.5mm,->] (d) -- node[above] {$y$} ++(c);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
  \draw[line width=0.5mm,->] (a) -- node[left] {$x$} ++(d);
\end{tikzpicture}}


==> figs/gadgets/782c-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (f) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (g) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};
  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  %\draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
  \draw[dashed,line width=0.5mm] (c) -- (d);
  %\draw[dashed,line width=0.5mm] (d) -- (e);
  \draw[dashed,line width=0.5mm] (e) -- (b);
\end{tikzpicture}}

==> figs/gadgets/782c-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (f) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (g) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};
  
  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  %\draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
  \draw[dashed,line width=0.5mm] (b) -- (e);
\end{tikzpicture}}

==> figs/gadgets/782c-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (f) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (g) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};
  
  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  %\draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
  \draw[dashed,line width=0.5mm] (c) -- (d);
  \draw[dashed,line width=0.5mm] (d) -- (e);
  \draw[dashed,line width=0.5mm] (e) -- (b);
\end{tikzpicture}}

==> figs/gadgets/8141-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw[line width=0.5mm] (h) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  %\draw (f) -- (g);
%  \draw (f) -- (h);
  \draw[line width=0.5mm] (g) -- (f);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gadgets/8141-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  %\draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw[dashed,line width=0.5mm] (a) -- (b);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gadgets/8141-de.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw[line width=0.5mm] (d) -- (h);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gadgets/8141-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw[line width=0.5mm] (h) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  %\draw (b) -- (c);
  \draw[line width=0.5mm] (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  %\draw (f) -- (g);
%  \draw (f) -- (h);
  \draw[line width=0.5mm] (g) -- (f);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gadgets/9181-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw[line width=0.5mm] (h) .. controls ($(z)+(0.15,-0.15)$) .. (d);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);

%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  %\draw (f) -- (g);
  \draw[line width=0.5mm] (g) -- (f);
%  \draw (f) -- (h);
  \draw (g) -- (h);
  
  \draw (z) -- (a);
  \draw (z) -- (e);
  \draw (z) -- (c);
  \draw (z) -- (g);

  \draw (a) .. controls ($(z)+(0.2,0)$) .. (e);
  \draw (c) .. controls ($(z)+(0,0.2)$) .. (g);
\end{tikzpicture}}



==> figs/gadgets/9181-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  %\draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw[dashed,line width=0.5mm] (a) -- (b);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);

%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
  
  \draw (z) -- (a);
  \draw (z) -- (e);
  \draw (z) -- (c);
  \draw (z) -- (g);

  \draw (a) .. controls ($(z)+(0.2,0)$) .. (e);
  \draw (c) .. controls ($(z)+(0,0.2)$) .. (g);
\end{tikzpicture}}



==> figs/gadgets/9181-de.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);

%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw[line width=0.5mm] (d) .. controls ($(z)+(0.15,-0.15)$) .. (h);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);

%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
  
  \draw (z) -- (a);
  \draw (z) -- (e);
  \draw (z) -- (c);
  \draw (z) -- (g);

  \draw (a) .. controls ($(z)+(0.2,0)$) .. (e);
  \draw (c) .. controls ($(z)+(0,0.2)$) .. (g);
\end{tikzpicture}}



==> figs/gadgets/9181-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw[line width=0.5mm] (h) .. controls ($(z)+(0.15,-0.15)$) .. (d);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  %\draw (b) -- (c);
  \draw[line width=0.5mm] (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);

%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  %\draw (f) -- (g);
  \draw[line width=0.5mm] (g) -- (f);
%  \draw (f) -- (h);
  \draw (g) -- (h);
  
  \draw (z) -- (a);
  \draw (z) -- (e);
  \draw (z) -- (c);
  \draw (z) -- (g);

  \draw (a) .. controls ($(z)+(0.2,0)$) .. (e);
  \draw (c) .. controls ($(z)+(0,0.2)$) .. (g);
\end{tikzpicture}}



==> figs/gadgets/9181old.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (i) at (50:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (a) -- (i);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (c) -- (i);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (d) -- (i);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (f) -- (i);
  \draw (g) -- (h);
%  \draw (g) -- (i);
  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/gadgets/a10cred.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (c) at (0,0) {};

  \node[myv] (q1) at (0,-0.25) {};
  \node[myv] (q2) at (0,0.25) {};
  \node[myv] (w1) at (-0.25,-1.5) {};
  \node[myv] (w2) at (0.25,-1.5) {};
  \node[myv,label=left:$u$] (u) at (-1,-2.5) {};
  \node[myv,label=right:$v$] (v) at (1,-2.5) {};
  \node[myv] (z2) at (0,1.5) {};
  \node[myv] (z1) at (0,2) {};
  \node[myv] (x1) at (-1.5,0.75) {};
  \node[myv] (x2) at (-1,1) {};
  \node[myv] (y1) at (1.5,0.75) {};
  \node[myv] (y2) at (1,1) {};

  \draw (q1) -- (w1);
  \draw (q1) -- (w2);
  \draw (q1) -- (x1);
  \draw (q1) -- (y1);
  \draw (q2) -- (w1);
  \draw (q2) -- (w2);
  \draw (q2) -- (x2);
  \draw (q2) -- (y2);

  \draw (u) --node[below] {e} ++(v);

  \draw (u) -- (w1);
  \draw (u) -- (w2);
  \draw (u) -- (x1);
  \draw (u) -- (x2);

  \draw (v) -- (w1);
  \draw (v) -- (w2);
  \draw (v) -- (y1);
  \draw (v) -- (y2);

  \draw (w1) -- (x1);
  \draw (w1) -- (x2);
  \draw (w1) -- (y1);
  \draw (w1) -- (y2);

  \draw (w2) -- (x1);
  \draw (w2) -- (x2);
  \draw (w2) -- (y1);
  \draw (w2) -- (y2);
  
  \draw (x1) -- (x2);
  \draw (y1) -- (y2);
  \draw (x1) -- (y1);
  \draw (x1) -- (y2);
  \draw (x2) -- (y1);
  \draw (x2) -- (y2);

  \draw (x1) -- (z1);
  \draw (y1) -- (z1);
  \draw (x2) -- (z2);
  \draw (y2) -- (z2);

  \draw[dashed, red, fill=red!15, opacity=0.45] (0, 0) ellipse (0.6 and 0.6);
  \node[blue] (qe) at (0.4,0.25) {$Q_e$};
  \draw[dashed, red, fill=red!15, opacity=0.45] (0, -1.5) ellipse (0.6 and 0.6);
  \node[blue] (w) at (0,-1.9) {$W$};  
  \draw[dashed, red, fill=red!15, opacity=0.45] (-1.25, 0.875) ellipse (0.6 and 0.6);
  \node[blue] (x) at (-1.5,1.15) {$X_e$};
  \draw[dashed, red, fill=red!15, opacity=0.45] (1.25, 0.875) ellipse (0.6 and 0.6);
  \node[blue] (y) at (1.5,1.15) {$Y_e$};
  \draw[dashed, red, fill=red!15, opacity=0.45] (0, 1.75) ellipse (0.6 and 0.6);
  \node[blue] (z) at (-0.3,1.9) {$Z_e$};
\end{tikzpicture}}

==> figs/gadgets/a7cred.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (c) at (0,0) {};

  \node[myv,label=right:$v$] (v) at (306:1) {};
  \node[myv,label=right:$z_i$] (z) at (18:1) {};
  \node[myv,label=right:$y_i$] (y) at (90:1) {};
  \node[myv,label=left:$x_i$] (x) at (162:1) {};
  \node[myv,label=left:$u$] (u) at (234:1) {};
  \node[myv] (p) at (-0.59, -1.99) {};
  \node[myv] (q) at (0.59,-1.99) {};
  \node[myv] (r) at (0,-1.4) {};

  \draw (u) --node[below] {e} ++(v);
  \draw (u) -- (x);
  \draw (u) -- (y);
  \draw (u) -- (z);
  \draw (v) -- (y);
  \draw (v) -- (z);
  \draw (x) -- (y);
  \draw (y) -- (z);
  \draw (p) -- (q);
  \draw (u) -- (p);
  \draw (v) -- (q);
  \draw (r) -- (u);
  \draw (r) -- (v);
  \draw (r) -- (q);

\end{tikzpicture}}

==> figs/gadgets/a8cred.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (c) at (0,0) {};

  \node[myv] (w1) at (-0.25,-1.5) {};
  \node[myv] (w2) at (0.25,-1.5) {};
  \node[myv,label=left:$u$] (u) at (-1,-2.5) {};
  \node[myv,label=right:$v$] (v) at (1,-2.5) {};
  \node[myv] (z2) at (0,1.5) {};
  \node[myv] (z1) at (0,2) {};
  \node[myv] (x1) at (-1.5,0.75) {};
  \node[myv] (x2) at (-1,1) {};
  \node[myv] (y1) at (1.5,0.75) {};
  \node[myv] (y2) at (1,1) {};

  \draw (u) --node[below] {e} ++(v);

  \draw (u) -- (w1);
  \draw (u) -- (w2);
  \draw (u) -- (x1);
  \draw (u) -- (x2);

  \draw (v) -- (w1);
  \draw (v) -- (w2);
  \draw (v) -- (y1);
  \draw (v) -- (y2);

  \draw (w1) -- (x1);
  \draw (w1) -- (x2);
  \draw (w1) -- (y1);
  \draw (w1) -- (y2);

  \draw (w2) -- (x1);
  \draw (w2) -- (x2);
  \draw (w2) -- (y1);
  \draw (w2) -- (y2);
  
  \draw (x1) -- (x2);
  \draw (y1) -- (y2);
  \draw (x1) -- (y1);
  \draw (x1) -- (y2);
  \draw (x2) -- (y1);
  \draw (x2) -- (y2);

  \draw (x1) -- (z1);
  \draw (y1) -- (z1);
  \draw (x2) -- (z2);
  \draw (y2) -- (z2);

  \draw[dashed, red, fill=red!15, opacity=0.45] (0, -1.5) ellipse (0.6 and 0.6);
  \node[blue] (w) at (0,-1.9) {$W$};  
  \draw[dashed, red, fill=red!15, opacity=0.45] (-1.25, 0.875) ellipse (0.6 and 0.6);
  \node[blue] (x) at (-1.5,1.15) {$X_e$};
  \draw[dashed, red, fill=red!15, opacity=0.45] (1.25, 0.875) ellipse (0.6 and 0.6);
  \node[blue] (y) at (1.5,1.15) {$Y_e$};
  \draw[dashed, red, fill=red!15, opacity=0.45] (0, 1.75) ellipse (0.6 and 0.6);
  \node[blue] (z) at (-0.3,1.9) {$Z_e$};
\end{tikzpicture}}

==> figs/gadgets/a9cred.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (c) at (0,0) {};

  \node[myv,label=right:$v$] (v) at (306:1) {};
  \node[myv,label=right:$z_i$] (z) at (18:1) {};
  \node[myv,label=right:$y_i$] (y) at (90:1) {};
  \node[myv,label=left:$x_i$] (x) at (162:1) {};
  \node[myv,label=left:$u$] (u) at (234:1) {};
  \node[myv] (p) at (-0.59, -1.99) {};
  \node[myv] (q) at (0.59,-1.99) {};

  \draw (u) --node[below] {e} ++(v);
  \draw (u) -- (x);
  \draw (v) -- (x);
  \draw (v) -- (y);
  \draw (v) -- (z);
  \draw (x) -- (y);
  \draw (x) -- (z);
  \draw (p) -- (q);
  \draw (u) -- (p);
  \draw (v) -- (q);

\end{tikzpicture}}

==> figs/gadgets/c521-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  %\draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c532-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (270:0.5) {};
%  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (330:0.5) {};
  \node[myv] (b) at (90:0.5) {};
  
%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw[line width=0.5mm] (a) -- (e);
  %\draw (b) -- (c);
  \draw[line width=0.5mm] (c) -- (b);
  \draw (b) -- (d);
  %\draw[line width=0.5mm,->] (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c532-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (270:0.5) {};
%  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (330:0.5) {};
  \node[myv] (b) at (90:0.5) {};
  
%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw[dashed,line width=0.5mm] (a) -- (e);
  %\draw (b) -- (c);
  \draw[dashed,line width=0.5mm] (c) -- (b);
  \draw (b) -- (d);
  %\draw[line width=0.5mm,->] (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c532-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (270:0.5) {};
%  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (330:0.5) {};
  \node[myv] (b) at (90:0.5) {};
  
%  \draw (a) -- (b);
  \draw[dashed,line width=0.5mm] (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  %\draw[line width=0.5mm,->] (a) -- (e);
  \draw (b) -- (c);
  %\draw[line width=0.5mm,->] (c) -- (b);
  \draw (b) -- (d);
  %\draw[line width=0.5mm,->] (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c532-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (270:0.5) {};
%  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (330:0.5) {};
  \node[myv] (b) at (90:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
  \draw[dashed,line width=0.5mm] (b) -- (c);
  \draw[dashed,line width=0.5mm] (a) -- (b);
  \draw[dashed,line width=0.5mm] (a) -- (e);

\end{tikzpicture}}

==> figs/gadgets/c532-de.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (270:0.5) {};
%  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (330:0.5) {};
  \node[myv] (b) at (90:0.5) {};
  
  %\draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  %\draw[line width=0.5mm,->] (a) -- (e);
  \draw (b) -- (c);
  %\draw[line width=0.5mm,->] (c) -- (b);
  \draw (b) -- (d);
  \draw[line width=0.5mm] (c) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c532-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (270:0.5) {};
%  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (330:0.5) {};
  \node[myv] (b) at (90:0.5) {};
  
%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw[line width=0.5mm] (a) -- (e);
  %\draw (b) -- (c);
  \draw[line width=0.5mm] (c) -- (b);
  %\draw (b) -- (d);
  \draw[line width=0.5mm] (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c533-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  %\draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c534-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (b) -- (c);
  %\draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c651-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
  %\draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw[line width=0.5mm] (a) -- (c);
  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  %\draw[line width=0.25mm,->] (b) -- (e);
  \draw[line width=0.5mm] (b) -- (f);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  %\draw[line width=0.25mm,->] (f) -- (c);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c651-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  %\draw[line width=0.25mm,->] (b) -- (e);
  \draw[dashed,line width=0.5mm] (b) -- (c);
  \draw[dashed,line width=0.5mm] (e) -- (f);
  \draw[dashed,line width=0.5mm] (c) -- (f);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  %\draw (c) -- (f);
  %\draw[line width=0.25mm,->] (f) -- (c);
  \draw (d) -- (e);
  \draw (d) -- (f);
  %\draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c651-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
  %\draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw[dashed,line width=0.5mm] (a) -- (c);
  %\draw[line width=0.25mm,->] (a) -- (c);
  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  %\draw[line width=0.25mm,->] (b) -- (e);
  %\draw[line width=0.25mm] (b) -- (c);
  %\draw[line width=0.25mm,->] (b) -- (f);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  %\draw[line width=0.25mm,->] (f) -- (c);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c651-de.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  %\draw[line width=0.25mm,->] (a) -- (c);
  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  %\draw[line width=0.25mm,->] (b) -- (e);
  \draw[line width=0.5mm] (b) -- (c);
  %\draw[line width=0.25mm,->] (b) -- (f);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  %\draw[line width=0.25mm,->] (f) -- (c);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c651-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
  %\draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw[line width=0.5mm] (a) -- (c);
  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  %\draw[line width=0.25mm,->] (b) -- (e);
  \draw[line width=0.5mm] (b) -- (c);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  %\draw (c) -- (f);
  \draw[line width=0.5mm] (f) -- (c);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c661-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (a) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw[line width=0.5mm] (c) -- (d);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
  %\draw (e) -- (f);
  \draw[line width=0.5mm] (f) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c661-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (a) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw[dashed,line width=0.5mm] (c) -- (d);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
  %\draw (e) -- (f);
  \draw[dashed,line width=0.5mm] (f) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c661-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (a) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  %\draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  %\draw[line width=0.25mm] (b) -- (c);
  \draw[dashed,line width=0.5mm] (a) -- (c);

  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c661-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (a) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw[dashed,line width=0.5mm] (c) -- (d);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  %\draw (b) -- (d);
  \draw[dashed,line width=0.5mm] (d) -- (b);
  \draw[dashed,line width=0.5mm] (c) -- (e);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
  %\draw[line width=0.5mm] (f) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c661-de.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (a) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw[line width=0.5mm] (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c661-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (a) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw[line width=0.5mm] (c) -- (d);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  %\draw (b) -- (d);
  \draw[line width=0.5mm] (d) -- (b);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
  %\draw (e) -- (f);
  \draw[line width=0.5mm] (f) -- (e);
\end{tikzpicture}}


==> figs/gadgets/c662-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (e) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (f) at (306:0.5) {};
  \node[myv] (d) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw[line width=0.5mm] (b) -- (a);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw[line width=0.5mm] (f) -- (c);
  \draw (c) -- (e);
  %\draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c662-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (e) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (f) at (306:0.5) {};
  \node[myv] (d) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw[dashed,line width=0.5mm] (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  %\draw (c) -- (f);  
  \draw[dashed,line width=0.5mm] (c) -- (f);
%  \draw[dashed,line width=0.5mm] (d) -- (e);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c662-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (e) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (f) at (306:0.5) {};
  \node[myv] (d) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw[dashed,line width=0.5mm] (e) -- (b);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  %\draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c662-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (e) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (f) at (306:0.5) {};
  \node[myv] (d) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw[dashed,line width=0.5mm] (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  %\draw (c) -- (f);  
  \draw[dashed,line width=0.5mm] (c) -- (f);
  \draw[dashed,line width=0.5mm] (d) -- (e);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c662-de.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (e) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (f) at (306:0.5) {};
  \node[myv] (d) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw[line width=0.5mm] (d) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c662-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (e) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (f) at (306:0.5) {};
  \node[myv] (d) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw[line width=0.5mm] (b) -- (a);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  %\draw (b) -- (d);
  \draw[line width=0.5mm] (b) -- (d);
  %\draw (b) -- (e);
  \draw[line width=0.5mm] (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  %\draw[line width=0.25mm,->] (d) -- (c);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c663-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (c) at (150:0.5) {};
  \node[myv] (f) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw[line width=0.5mm] (d) -- (a);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  %\draw (c) -- (f);
  \draw[line width=0.5mm] (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c663-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (c) at (150:0.5) {};
  \node[myv] (f) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw[dashed,line width=0.5mm] (d) -- (a);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  %\draw (c) -- (f);
  \draw[dashed,line width=0.5mm] (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c663-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (c) at (150:0.5) {};
  \node[myv] (f) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw[dashed,line width=0.5mm] (d) -- (b);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  %\draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c663-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (c) at (150:0.5) {};
  \node[myv] (f) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw[dashed,line width=0.5mm] (a) -- (f);
  \draw[dashed,line width=0.5mm] (a) -- (b);
  \draw[dashed,line width=0.5mm] (b) -- (d);
  %\draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  %\draw[dashed,line width=0.5mm] (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c663-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (c) at (150:0.5) {};
  \node[myv] (f) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw[line width=0.5mm] (d) -- (a);
  \draw[line width=0.5mm] (d) -- (b);
  %\draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  %\draw[line width=0.25mm,->] (c) -- (f);
  \draw (d) -- (e);
  %\draw (d) -- (f);
  \draw[line width=0.5mm] (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c672-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (270:0.2) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (c) at (162:0.5) {};
  \node[myv] (f) at (234:0.5) {};
  \node[myv] (b) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  %\draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
  \draw[dashed,line width=0.5mm] (a) -- (d);
  %\draw[dashed,line width=0.5mm] (d) -- (f);
  \draw[dashed,line width=0.5mm] (c) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c672-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (270:0.2) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (c) at (162:0.5) {};
  \node[myv] (f) at (234:0.5) {};
  \node[myv] (b) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw[dashed,line width=0.5mm] (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c672-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (270:0.2) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (c) at (162:0.5) {};
  \node[myv] (f) at (234:0.5) {};
  \node[myv] (b) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  %\draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
  \draw[dashed,line width=0.5mm] (a) -- (d);
  \draw[dashed,line width=0.5mm] (d) -- (f);
  \draw[dashed,line width=0.5mm] (c) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c673-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (f) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (e) at (306:0.5) {};
  \node[myv] (b) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw[line width=0.5mm] (f) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  %\draw (c) -- (e);
  \draw[line width=0.5mm] (c) -- (e);
  \draw (c) -- (f);
  %\draw[line width=0.5mm] (f) -- (c);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c673-de.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (f) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (e) at (306:0.5) {};
  \node[myv] (b) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw[line width=0.5mm] (f) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  %\draw[line width=0.5mm] (c) -- (e);
  \draw (c) -- (f);
%  \draw[line width=0.5mm] (f) -- (c);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c673-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (f) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (e) at (306:0.5) {};
  \node[myv] (b) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw[line width=0.5mm] (f) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  %\draw (c) -- (e);
  \draw[line width=0.5mm] (c) -- (e);
  %\draw (c) -- (f);
  \draw[line width=0.5mm] (f) -- (c);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/c791-bu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (g) at (150:0.5) {};
  \node[myv] (e) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (b) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw[line width=0.5mm] (c) -- (b);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw[line width=0.5mm] (g) -- (d);
  \draw (d) -- (f);
  %\draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gadgets/c791-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (g) at (150:0.5) {};
  \node[myv] (e) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (b) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw[dashed,line width=0.5mm] (c) -- (b);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw[dashed,line width=0.5mm] (g) -- (d);
  \draw (d) -- (f);
  %\draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gadgets/c791-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (g) at (150:0.5) {};
  \node[myv] (e) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (b) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw[dashed,line width=0.5mm] (d) -- (b);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  %\draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gadgets/c791-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (g) at (150:0.5) {};
  \node[myv] (e) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (b) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw[dashed,line width=0.5mm] (c) -- (b);
  \draw[dashed,line width=0.5mm] (b) -- (g);
  \draw[dashed,line width=0.5mm] (e) -- (g);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  %\draw[line width=0.5mm] (g) -- (d);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (e) -- (f);
  %\draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gadgets/c791-s.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (g) at (150:0.5) {};
  \node[myv] (e) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (b) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw[line width=0.5mm] (c) -- (b);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw[line width=0.5mm] (g) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw[line width=0.5mm] (g) -- (e);
%  \draw (b) -- (g);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  %\draw[line width=0.25mm,->] (d) -- (e);
  \draw (d) -- (f);
  %\draw (d) -- (g);
  \draw (e) -- (f);
  %\draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gadgets/clawuk2c-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (a) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
  %\draw (a) -- (c);
  \draw[dashed,line width=0.5mm] (a) -- (c);
  \draw[dashed,line width=0.5mm] (d) -- (e);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  %\draw[dashed,line width=0.5mm] (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/clawuk2c-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (a) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  %\draw (d) -- (f);
  \draw[dashed,line width=0.5mm] (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/clawuk2c-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (a) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw[dashed,line width=0.5mm] (c) -- (d);
  \draw[dashed,line width=0.5mm] (d) -- (e);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  %\draw (d) -- (f);
  \draw[dashed,line width=0.5mm] (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gadgets/z8135c-cbu.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (h) at (162:0.5) {};
  \node[myv] (g) at (234:0.5) {};
  \node[myv] (c) at (306:0.5) {};
  \node[myv] (b) at (18:0.5) {};
  \node[myv] (d) at (162:0.75) {};
  \node[myv] (f) at (90:0.75) {};
  
  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw[dashed,line width=0.5mm] (c) -- (g);
  %\draw[dashed,line width=0.5mm] (g) -- (d);
  \draw[dashed,line width=0.5mm] (d) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  %\draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}


==> figs/gadgets/z8135c-ce.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (h) at (162:0.5) {};
  \node[myv] (g) at (234:0.5) {};
  \node[myv] (c) at (306:0.5) {};
  \node[myv] (b) at (18:0.5) {};
  \node[myv] (d) at (162:0.75) {};
  \node[myv] (f) at (90:0.75) {};
  
  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  %\draw (c) -- (g);
  \draw[dashed,line width=0.5mm] (g) -- (c);
  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gadgets/z8135c-cs.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (h) at (162:0.5) {};
  \node[myv] (g) at (234:0.5) {};
  \node[myv] (c) at (306:0.5) {};
  \node[myv] (b) at (18:0.5) {};
  \node[myv] (d) at (162:0.75) {};
  \node[myv] (f) at (90:0.75) {};
  
  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw[dashed,line width=0.5mm] (c) -- (g);
  \draw[dashed,line width=0.5mm] (g) -- (d);
  \draw[dashed,line width=0.5mm] (d) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  %\draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gang/521.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/531.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/532.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/533.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/534.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/541.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/542.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/543.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/551.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (c) at (135:0.5) {};
  \node[myv] (b) at (225:0.5) {};
  \node[myv] (e) at (315:0.5) {};
  \node[myv] (d) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/552.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}

==> figs/gang/661.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/662.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/663.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (a) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (b) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/664.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (d) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (e) at (306:0.5) {};
  \node[myv] (f) at (18:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/672.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/673.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/782.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (f) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (d) at (192.857142858:0.5) {};
  \node[myv] (a) at (244.285714287:0.5) {};
  \node[myv] (c) at (295.714285716:0.5) {};
  \node[myv] (e) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}

==> figs/gang/791.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (e) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (g) at (30:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gang/8141.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gang/9181.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);

%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);

%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
  
  \draw (z) -- (a);
  \draw (z) -- (e);
  \draw (z) -- (c);
  \draw (z) -- (g);

  \draw (a) .. controls ($(z)+(0.2,0)$) .. (e);
  \draw (c) .. controls ($(z)+(0,0.2)$) .. (g);
\end{tikzpicture}}



==> figs/gang/c521.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
  %\draw (a) -- (c);
  %\draw (a) -- (d);
  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/c531.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/c532.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (b) at (0,0) {};

  \node[myv] (a) at (270:0.5) {};
%  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (330:0.5) {};
  \node[myv] (e) at (90:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/c533.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/c534.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/c541.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/c542.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/c543.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/c551.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/c661.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (a) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/c662.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (e) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (f) at (306:0.5) {};
  \node[myv] (d) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/c663.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (c) at (150:0.5) {};
  \node[myv] (f) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/c664.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/c672.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (270:0.2) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (c) at (162:0.5) {};
  \node[myv] (f) at (234:0.5) {};
  \node[myv] (b) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/c673.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (f) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (e) at (306:0.5) {};
  \node[myv] (b) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/c782.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (f) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (d) at (150:0.5) {};
  \node[myv] (g) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (b) at (330:0.5) {};
  \node[myv] (e) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}

==> figs/gang/c791.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (g) at (150:0.5) {};
  \node[myv] (e) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (b) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gang/clawuk2.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/clawuk2c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (a) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/s31.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/s31c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (d) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/gang/unused/544.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/unused/7102.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gang/unused/771.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gang/unused/8142.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gang/unused/9151.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (i) at (50:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (a) -- (i);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (b) -- (i);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (d) -- (i);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (f) -- (i);
  \draw (g) -- (h);
%  \draw (g) -- (i);
  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/gang/unused/c544.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/unused/c552.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/gang/unused/c7101.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gang/unused/c7102.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gang/unused/c771.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/gang/unused/c8141.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gang/z8135.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/gang/z8135c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (e) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (h) at (162:0.5) {};
  \node[myv] (g) at (234:0.5) {};
  \node[myv] (c) at (306:0.5) {};
  \node[myv] (b) at (18:0.5) {};
  \node[myv] (d) at (162:0.75) {};
  \node[myv] (f) at (90:0.75) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/large/s10191.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

%  \node[myv] (a) at (-0.25,0.75) {};
%  \node[myv] (b) at (0.25,0.75) {};
  \node[myv] (c) at (-0.25,0.25) {};
  \node[myv] (d) at (0.25,0.25) {};
  \node[myv] (e) at (-0.25,-0.75) {};
  \node[myv] (f) at (0.25,-0.75) {};
  
  \node[myv] (g) at (-0.75,-0.25) {};
  \node[myv] (h) at (-0.5,-0.25) {};
  \node[myv] (i) at (-0.25,-0.25) {};
  \node[myv] (j) at (0.25,-0.25) {};
  \node[myv] (k) at (0.5,-0.25) {};
  \node[myv] (l) at (0.75,-0.25) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (c) -- (d);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (d) -- (j);
  \draw (d) -- (k);
  \draw (d) -- (l);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (e) -- (k);
  \draw (e) -- (l);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (f) -- (k);
  \draw (f) -- (l);
\end{tikzpicture}}

==> figs/large/s10231.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0:0.5) {};
  \node[myv] (b) at (36:0.5) {};
  \node[myv] (c) at (72:0.5) {};
  \node[myv] (d) at (108:0.5) {};
  \node[myv] (e) at (144:0.5) {};
  \node[myv] (f) at (180:0.5) {};
  \node[myv] (g) at (216:0.5) {};
  \node[myv] (h) at (252:0.5) {};
  \node[myv] (i) at (288:0.5) {};
  \node[myv] (j) at (324:0.5) {};
%  \node[myv] (k) at (108:0.75) {};
%  \node[myv] (l) at (72:0.75) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (i);
  \draw (c) -- (j);
%  \draw (c) -- (k);
%  \draw (c) -- (l);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (d) -- (k);
%  \draw (d) -- (l);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
%  \draw (k) -- (l);
\end{tikzpicture}}


==> figs/large/z10181.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (g) at (130:0.5) {};
  \node[myv] (h) at (170:0.5) {};
  \node[myv] (b) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (i) at (330:0.5) {};
  \node[myv] (c) at (10:0.5) {};
  \node[myv] (d) at (50:0.5) {};

  \draw (z) -- (a);
  \draw (z) -- (b);
  \draw (z) -- (i);

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (a) -- (i);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (c) -- (i);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (d) -- (i);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (e) -- (i);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (f) -- (i);
%  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/large/z10181c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (e) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (b) at (210:0.5) {};
  \node[myv] (d) at (250:0.5) {};
  \node[myv] (g) at (290:0.5) {};
  \node[myv] (i) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (f) at (50:0.5) {};

  \draw (z) -- (e);
  \draw (z) -- (c);
  \draw (z) -- (d);
  \draw (z) -- (g);
  \draw (z) -- (h);
  \draw (z) -- (f);

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (a) -- (i);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (c) -- (i);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (d) -- (i);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (e) -- (i);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (f) -- (i);
  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/large/z10221.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (a) at (135:0.5) {};
  \node[myv] (i) at (180:0.5) {};
  \node[myv] (e) at (225:0.5) {};
  \node[myv] (f) at (270:0.5) {};
  \node[myv] (g) at (315:0.5) {};
  \node[myv] (j) at (0:0.5) {};
  \node[myv] (c) at (45:0.5) {};
  \node[myv] (d) at (90:0.75) {};
  \node[myv] (h) at (270:0.75) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (a) -- (i);
  \draw (a) -- (j);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (b) -- (j);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (i);
%  \draw (d) -- (j);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (f) -- (i);
%  \draw (f) -- (j);
%  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (g) -- (j);
%  \draw (h) -- (i);
%  \draw (h) -- (j);
  \draw (d) .. controls ($(a)+(-0.15,0.15)$) .. (i);
  \draw (d) .. controls ($(c)+(0.15,0.15)$) .. (j);
  \draw (i) .. controls ($(e)+(-0.15,-0.15)$) .. (h);
  \draw (h) .. controls ($(g)+(0.15,-0.15)$) .. (j);

%  \draw (i) -- (j);
\end{tikzpicture}}



==> figs/large/z10221c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (d) at (135:0.5) {};
  \node[myv] (g) at (10:0.75) {};
  \node[myv] (b) at (315:0.5) {};
  \node[myv] (e) at (80:0.75) {};
  \node[myv] (h) at (45:0.5) {};
  \node[myv] (c) at (100:0.75) {};
  \node[myv] (f) at (225:0.5) {};
  \node[myv] (a) at (170:0.75) {};
  \node[myv] (i) at (240:0.75) {};
  \node[myv] (j) at (300:0.75) {};
  
%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (a) -- (i);
%  \draw (a) -- (j);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (c) -- (j);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (d) -- (i);
%  \draw (d) -- (j);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (e) -- (i);
%  \draw (e) -- (j);
%  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (g) -- (j);
%  \draw (h) -- (i);
%  \draw (h) -- (j);
  \draw (i) -- (j);
\end{tikzpicture}}

==> figs/large/z10231.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (i) at (0:0.5) {};
  \node[myv] (a) at (60:0.5) {};
  \node[myv] (b) at (120:0.5) {};
  \node[myv] (j) at (180:0.5) {};
  \node[myv] (e) at (240:0.5) {};
  \node[myv] (f) at (300:0.5) {};
  \node[myv] (d) at (60:0.75) {};
  \node[myv] (g) at (120:0.75) {};
  \node[myv] (c) at (240:0.75) {};
  \node[myv] (h) at (300:0.75) {};
  
  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (a) -- (i);
  \draw (a) -- (j);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (c) -- (j);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (i);
%  \draw (d) -- (j);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
%  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
%  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (g) -- (j);
%  \draw (h) -- (i);
%  \draw (h) -- (j);
  \draw (i) -- (j);
\end{tikzpicture}}

==> figs/large/z10231c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (i) at (0:0.5) {};
  \node[myv] (a) at (60:0.5) {};
  \node[myv] (b) at (120:0.5) {};
  \node[myv] (j) at (180:0.5) {};
  \node[myv] (e) at (240:0.5) {};
  \node[myv] (f) at (300:0.5) {};
  \node[myv] (d) at (60:0.75) {};
  \node[myv] (g) at (120:0.75) {};
  \node[myv] (c) at (240:0.75) {};
  \node[myv] (h) at (300:0.75) {};
  
  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (a) -- (i);
  \draw (a) -- (j);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (c) -- (j);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (i);
%  \draw (d) -- (j);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
%  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
%  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (g) -- (j);
%  \draw (h) -- (i);
%  \draw (h) -- (j);
%  \draw (i) -- (j);
\end{tikzpicture}}

==> figs/large/z10232.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};
  \node[myv] (i) at (180:0.15) {};
  \node[myv] (j) at (0:0.15) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (a) -- (i);
%  \draw (a) -- (j);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (c) -- (j);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (d) -- (i);
  \draw (d) -- (j);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
%  \draw (e) -- (j);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (g) -- (j);
  \draw (h) -- (i);
  \draw (h) -- (j);
  \draw (i) -- (j);
\end{tikzpicture}}

==> figs/large/z10232c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};
  \node[myv] (i) at (180:0.15) {};
  \node[myv] (j) at (0:0.15) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (a) -- (i);
%  \draw (a) -- (j);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (c) -- (j);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (d) -- (i);
  \draw (d) -- (j);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
%  \draw (e) -- (j);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (g) -- (j);
  \draw (h) -- (i);
  \draw (h) -- (j);
%  \draw (i) -- (j);
\end{tikzpicture}}

==> figs/large/z10261.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (j) at (0,0) {};

  \node[myv] (a) at (126:0.5) {};
  \node[myv] (b) at (198:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (d) at (342:0.5) {};
  \node[myv] (e) at (54:0.5) {};
  \node[myv] (f) at (126:0.75) {};
  \node[myv] (g) at (54:0.75) {};
  \node[myv] (h) at (262:0.75) {};
  \node[myv] (i) at (278:0.75) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (a) -- (i);
  \draw (a) -- (j);

  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);

  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);

  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (d) -- (i);
  \draw (d) -- (j);

  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
  \draw (e) -- (j);

  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (f) -- (i);
%  \draw (f) -- (j);

%  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (g) -- (j);

%  \draw (h) -- (i);
%  \draw (h) -- (j);

%  \draw (i) -- (j);
\end{tikzpicture}}


==> figs/large/z10261c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (j) at (270:0.12) {};

  \node[myv] (c) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (f) at (192.857142858:0.5) {};
  \node[myv] (h) at (244.285714287:0.5) {};
  \node[myv] (i) at (295.714285716:0.5) {};
  \node[myv] (g) at (347.142857145:0.5) {};
  \node[myv] (d) at (38.571428574:0.5) {};
  \node[myv] (a) at (244.285714287:0.75) {};
  \node[myv] (e) at (295.714285716:0.75) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (a) -- (i);
%  \draw (a) -- (j);

%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (b) -- (j);

%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (c) -- (j);

%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (i);
%  \draw (d) -- (j);

%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
%  \draw (e) -- (j);

%  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);

  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (g) -- (j);

  \draw (h) -- (i);
  \draw (h) -- (j);

  \draw (i) -- (j);
\end{tikzpicture}}


==> figs/large/z11221.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (i) at (50:0.5) {};
  \node[myv] (j) at (180:0.15) {};
  \node[myv] (k) at (0:0.15) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (a) -- (i);
  \draw (a) -- (j);
  \draw (a) -- (k);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (b) -- (j);
%  \draw (b) -- (k);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (c) -- (j);
%  \draw (c) -- (k);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (i);
  \draw (d) -- (j);
  \draw (d) -- (k);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
%  \draw (e) -- (j);
%  \draw (e) -- (k);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (f) -- (i);
%  \draw (f) -- (j);
%  \draw (f) -- (k);
  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (g) -- (j);
  \draw (g) -- (k);
%  \draw (h) -- (i);
%  \draw (h) -- (j);
%  \draw (h) -- (k);
%  \draw (i) -- (j);
%  \draw (i) -- (k);
  \draw (j) -- (k);
\end{tikzpicture}}



==> figs/large/z11221c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]

  \node (z) at (0,0) {};

  \node[myv] (c) at (22.5:0.5) {};
  \node[myv] (k) at (67.5:0.5) {};
  \node[myv] (j) at (112.5:0.5) {};
  \node[myv] (e) at (157.5:0.5) {};
  \node[myv] (f) at (202.5:0.5) {};
  \node[myv] (i) at (247.5:0.5) {};
  \node[myv] (h) at (292.5:0.5) {};
  \node[myv] (b) at (337.5:0.5) {};
  \node[myv] (a) at (180:0.75) {};
  \node[myv] (d) at (270:0.75) {};
  \node[myv] (g) at (0:0.75) {};
  
%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (a) -- (i);
%  \draw (a) -- (j);
%  \draw (a) -- (k);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
  \draw (b) -- (k);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (c) -- (k);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (d) -- (i);
%  \draw (d) -- (j);
%  \draw (d) -- (k);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (e) -- (k);
%  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (f) -- (k);
%  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (g) -- (j);
%  \draw (g) -- (k);
  \draw (h) -- (i);
  \draw (h) -- (j);
  \draw (h) -- (k);
  \draw (i) -- (j);
  \draw (i) -- (k);
%  \draw (j) -- (k);
\end{tikzpicture}}

==> figs/large/z11281.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (b) at (90:0.5) {};
  \node[myv] (a) at (135:0.5) {};
  \node[myv] (i) at (180:0.5) {};
  \node[myv] (e) at (225:0.5) {};
  \node[myv] (f) at (270:0.5) {};
  \node[myv] (g) at (315:0.5) {};
  \node[myv] (j) at (0:0.5) {};
  \node[myv] (c) at (45:0.5) {};
  \node[myv] (d) at (90:0.75) {};
  \node[myv] (h) at (270:0.75) {};

  \draw (z) -- (a);
  \draw (z) -- (i);
  \draw (z) -- (e);
  \draw (z) -- (g);
  \draw (z) -- (j);
  \draw (z) -- (c);

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (a) -- (i);
  \draw (a) -- (j);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (b) -- (j);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (i);
%  \draw (d) -- (j);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (f) -- (i);
%  \draw (f) -- (j);
%  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (g) -- (j);
%  \draw (h) -- (i);
%  \draw (h) -- (j);
  \draw (d) .. controls ($(a)+(-0.15,0.15)$) .. (i);
  \draw (d) .. controls ($(c)+(0.15,0.15)$) .. (j);
  \draw (i) .. controls ($(e)+(-0.15,-0.15)$) .. (h);
  \draw (h) .. controls ($(g)+(0.15,-0.15)$) .. (j);
  \draw (a) .. controls ($(z)+(0.1,0.1)$) .. (g);
  \draw (c) .. controls ($(z)+(0.1,-0.1)$) .. (e);

%  \draw (i) -- (j);
\end{tikzpicture}}



==> figs/large/z11281c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (d) at (135:0.5) {};
  \node[myv] (g) at (10:0.75) {};
  \node[myv] (b) at (315:0.5) {};
  \node[myv] (e) at (80:0.75) {};
  \node[myv] (h) at (45:0.5) {};
  \node[myv] (c) at (100:0.75) {};
  \node[myv] (f) at (225:0.5) {};
  \node[myv] (a) at (170:0.75) {};
  \node[myv] (i) at (240:0.75) {};
  \node[myv] (j) at (300:0.75) {};
  
%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (a) -- (i);
%  \draw (a) -- (j);
%  \draw (b) -- (c);
  %\draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (c) -- (j);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (d) -- (i);
%  \draw (d) -- (j);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (e) -- (i);
%  \draw (e) -- (j);
%  \draw (f) -- (g);
  %\draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (g) -- (j);
%  \draw (h) -- (i);
%  \draw (h) -- (j);
  \draw (i) -- (j);
  \draw (z) -- (d);
  \draw (z) -- (h);
  \draw (z) -- (f);
  \draw (z) -- (b);
  \draw (b) .. controls ($(z)+(0.1,0.1)$) .. (d);
  \draw (f) .. controls ($(z)+(0.1,-0.1)$) .. (h);
\end{tikzpicture}}

==> figs/large/z11341.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]

  \node (z) at (0,0) {};

  \node[myv] (c) at (22.5:0.5) {};
  \node[myv] (k) at (67.5:0.5) {};
  \node[myv] (j) at (112.5:0.5) {};
  \node[myv] (e) at (157.5:0.5) {};
  \node[myv] (f) at (202.5:0.5) {};
  \node[myv] (i) at (247.5:0.5) {};
  \node[myv] (h) at (292.5:0.5) {};
  \node[myv] (b) at (337.5:0.5) {};
  \node[myv] (a) at (180:0.75) {};
  \node[myv] (d) at (270:0.75) {};
  \node[myv] (g) at (0:0.75) {};
  
%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (a) -- (i);
%  \draw (a) -- (j);
%  \draw (a) -- (k);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
  \draw (b) -- (k);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (c) -- (k);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (d) -- (i);
%  \draw (d) -- (j);
%  \draw (d) -- (k);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (e) -- (k);
%  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (f) -- (k);
%  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (g) -- (j);
%  \draw (g) -- (k);
  \draw (h) -- (i);
  \draw (h) -- (j);
  \draw (h) -- (k);
  \draw (i) -- (j);
  \draw (i) -- (k);
  \draw (j) -- (k);
\end{tikzpicture}}

==> figs/large/z11341c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (i) at (50:0.5) {};
  \node[myv] (j) at (180:0.175) {};
  \node[myv] (k) at (0:0.175) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (a) -- (i);
  \draw (a) -- (j);
  \draw (a) -- (k);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (b) -- (j);
%  \draw (b) -- (k);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (c) -- (j);
%  \draw (c) -- (k);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (i);
  \draw (d) -- (j);
  \draw (d) -- (k);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
%  \draw (e) -- (j);
%  \draw (e) -- (k);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (f) -- (i);
%  \draw (f) -- (j);
%  \draw (f) -- (k);
  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (g) -- (j);
  \draw (g) -- (k);
%  \draw (h) -- (i);
%  \draw (h) -- (j);
%  \draw (h) -- (k);
%  \draw (i) -- (j);
%  \draw (i) -- (k);
%  \draw (j) -- (k);
\end{tikzpicture}}



==> figs/large/z12241.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.25,0.75) {};
  \node[myv] (b) at (0.25,0.75) {};
  \node[myv] (c) at (-0.25,0.25) {};
  \node[myv] (d) at (0.25,0.25) {};
  \node[myv] (e) at (-0.25,-0.75) {};
  \node[myv] (f) at (0.25,-0.75) {};
  
  \node[myv] (g) at (-0.75,-0.25) {};
  \node[myv] (h) at (-0.5,-0.25) {};
  \node[myv] (i) at (-0.25,-0.25) {};
  \node[myv] (j) at (0.25,-0.25) {};
  \node[myv] (k) at (0.5,-0.25) {};
  \node[myv] (l) at (0.75,-0.25) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (c) -- (d);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (d) -- (j);
  \draw (d) -- (k);
  \draw (d) -- (l);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (e) -- (k);
  \draw (e) -- (l);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (f) -- (k);
  \draw (f) -- (l);
\end{tikzpicture}}


==> figs/large/z12281.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0:0.5) {};
  \node[myv] (b) at (36:0.5) {};
  \node[myv] (c) at (72:0.5) {};
  \node[myv] (d) at (108:0.5) {};
  \node[myv] (e) at (144:0.5) {};
  \node[myv] (f) at (180:0.5) {};
  \node[myv] (g) at (216:0.5) {};
  \node[myv] (h) at (252:0.5) {};
  \node[myv] (i) at (288:0.5) {};
  \node[myv] (j) at (324:0.5) {};
  \node[myv] (k) at (108:0.75) {};
  \node[myv] (l) at (72:0.75) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (c) -- (k);
  \draw (c) -- (l);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (d) -- (k);
  \draw (d) -- (l);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (k) -- (l);
\end{tikzpicture}}


==> figs/large/z12281c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (22.5:0.5) {};
  \node[myv] (b) at (67.5:0.5) {};
  \node[myv] (c) at (112.5:0.5) {};
  \node[myv] (d) at (157.5:0.5) {};
  \node[myv] (e) at (202.5:0.5) {};
  \node[myv] (f) at (247.5:0.5) {};
  \node[myv] (g) at (292.5:0.5) {};
  \node[myv] (h) at (337.5:0.5) {};
  \node[myv] (i) at (67.5:0.75) {};
  \node[myv] (j) at (112.5:0.75) {};
  \node[myv] (k) at (202.5:0.75) {};
  \node[myv] (l) at (337.5:0.75) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (a) -- (l);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (d) -- (k);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (k);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (k);
  \draw (g) -- (h);
  \draw (g) -- (l);
  \draw (h) -- (l);
%  \draw (i) -- (l);
  \draw (i) -- (j);
%  \draw (i) -- (k);
%  \draw (j) -- (k);
%  \draw (j) -- (l);
\end{tikzpicture}}


==> figs/small/651.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/671.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/9182.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);

  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);

%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);

  \draw (z) -- (h);
  \draw (z) -- (d);
  \draw (z) -- (c);
  \draw (z) -- (g);

  \draw (h) .. controls ($(z)+(0.1,-0.1)$) .. (d);
  \draw (c) .. controls ($(z)+(0,0.15)$) .. (g);
\end{tikzpicture}}



==> figs/small/c651.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/c671.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/c9151.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (i) at (50:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (a) -- (i);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (b) -- (i);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (d) -- (i);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
 \draw (e) -- (i);
%  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
%  \draw (g) -- (h);
  \draw (g) -- (i);
%  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/c9181.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (i) at (50:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (a) -- (i);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (d) -- (i);
%  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (f) -- (i);
%  \draw (g) -- (h);
  \draw (g) -- (i);
%  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/claw-2k1.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  %\draw (b) -- (f);
  \draw (c) -- (d);
  %\draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/claw-2k1c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/diamond-2k1.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

% \draw (a) -- (b);
  \draw (a) -- (c);
% \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  %\draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/diamond-2k1c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

 \draw (a) -- (b);
%  \draw (a) -- (c);
 \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/diamonduk2c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/f10151.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0:0.5) {};
  \node[myv] (b) at (36:0.5) {};
  \node[myv] (c) at (72:0.5) {};
  \node[myv] (d) at (108:0.5) {};
  \node[myv] (e) at (144:0.5) {};
  \node[myv] (f) at (180:0.5) {};
  \node[myv] (g) at (216:0.5) {};
  \node[myv] (h) at (252:0.5) {};
  \node[myv] (i) at (288:0.5) {};
  \node[myv] (j) at (324:0.5) {};
%  \node[myv] (k) at (108:0.75) {};
%  \node[myv] (l) at (72:0.75) {};

  \draw (a) -- (g);
  \draw (a) -- (j);
%  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
  \draw (b) -- (j);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (g);
  \draw (c) -- (j);
%  \draw (c) -- (k);
%  \draw (c) -- (l);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (d) -- (j);
%  \draw (d) -- (l);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (f) -- (g);
  \draw (f) -- (j);
%  \draw (g) -- (j);
  \draw (g) -- (h);
  \draw (h) -- (i);
  \draw (i) -- (j);
\end{tikzpicture}}


==> figs/small/f10151c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0:0.5) {};
  \node[myv] (b) at (36:0.5) {};
  \node[myv] (c) at (72:0.5) {};
  \node[myv] (d) at (108:0.5) {};
  \node[myv] (e) at (144:0.5) {};
  \node[myv] (f) at (180:0.5) {};
  \node[myv] (g) at (216:0.5) {};
  \node[myv] (h) at (252:0.5) {};
  \node[myv] (i) at (288:0.5) {};
  \node[myv] (j) at (324:0.5) {};
%  \node[myv] (k) at (108:0.75) {};
%  \node[myv] (l) at (72:0.75) {};

  \draw (a) -- (b);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (a) -- (i);
  \draw (a) -- (j);
  \draw (b) -- (c);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (b) -- (j);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (g);
%  \draw (c) -- (j);
%  \draw (c) -- (k);
%  \draw (c) -- (l);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (j);
%  \draw (d) -- (l);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (g) -- (j);
  \draw (h) -- (i);
  \draw (h) -- (j);
  \draw (i) -- (j);
\end{tikzpicture}}


==> figs/small/f10161.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0:0.5) {};
  \node[myv] (b) at (36:0.5) {};
  \node[myv] (c) at (72:0.5) {};
  \node[myv] (d) at (108:0.5) {};
  \node[myv] (e) at (144:0.5) {};
  \node[myv] (f) at (180:0.5) {};
  \node[myv] (g) at (216:0.5) {};
  \node[myv] (h) at (252:0.5) {};
  \node[myv] (i) at (288:0.5) {};
  \node[myv] (j) at (324:0.5) {};
%  \node[myv] (k) at (108:0.75) {};
%  \node[myv] (l) at (72:0.75) {};

  \draw (a) -- (g);
  \draw (a) -- (j);
%  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
  \draw (b) -- (j);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (g);
  \draw (c) -- (j);
%  \draw (c) -- (k);
%  \draw (c) -- (l);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (d) -- (j);
%  \draw (d) -- (l);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (f) -- (g);
  \draw (f) -- (j);
  \draw (g) -- (j);
  \draw (g) -- (h);
  \draw (h) -- (i);
  \draw (i) -- (j);
\end{tikzpicture}}


==> figs/small/f10161c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (0:0.5) {};
  \node[myv] (b) at (36:0.5) {};
  \node[myv] (c) at (72:0.5) {};
  \node[myv] (d) at (108:0.5) {};
  \node[myv] (e) at (144:0.5) {};
  \node[myv] (f) at (180:0.5) {};
  \node[myv] (g) at (216:0.5) {};
  \node[myv] (h) at (252:0.5) {};
  \node[myv] (i) at (288:0.5) {};
  \node[myv] (j) at (324:0.5) {};
%  \node[myv] (k) at (108:0.75) {};
%  \node[myv] (l) at (72:0.75) {};

  \draw (a) -- (b);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (a) -- (i);
  \draw (a) -- (j);
  \draw (b) -- (c);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (b) -- (j);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (b) -- (j);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (g);
%  \draw (c) -- (j);
%  \draw (c) -- (k);
%  \draw (c) -- (l);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (j);
%  \draw (d) -- (l);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (g) -- (j);
  \draw (h) -- (i);
  \draw (h) -- (j);
  \draw (i) -- (j);
\end{tikzpicture}}


==> figs/small/f761.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};
  %\node[myv] (g) at (180:0.25) {};
  %\node[myv] (h) at (0:0.25) {};

  \draw (z) -- (a);
  \draw (z) -- (b);
  \draw (z) -- (c);
  \draw (z) -- (d);
  \draw (z) -- (e);
  \draw (z) -- (f);
  %\draw (z) -- (g);
  %\draw (d) -- (h);
  %\draw (e) -- (g);
  %\draw (e) -- (h);
  %\draw (f) -- (g);
  %\draw (f) -- (h);
\end{tikzpicture}}

==> figs/small/f761c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/f771.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/f771c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/f8121.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (g) at (112.5:0.5) {};
  \node[myv] (b) at (157.5:0.5) {};
  \node[myv] (c) at (202.5:0.5) {};
  \node[myv] (d) at (247.5:0.5) {};
  \node[myv] (e) at (292.5:0.5) {};
  \node[myv] (f) at (337.5:0.5) {};
  \node[myv] (a) at (22.5:0.5) {};
  \node[myv] (h) at (67.5:0.5) {};


  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
\end{tikzpicture}}

==> figs/small/f8121c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (112.5:0.5) {};
  \node[myv] (b) at (157.5:0.5) {};
  \node[myv] (c) at (202.5:0.5) {};
  \node[myv] (d) at (247.5:0.5) {};
  \node[myv] (e) at (292.5:0.5) {};
  \node[myv] (f) at (337.5:0.5) {};
  \node[myv] (g) at (22.5:0.5) {};
  \node[myv] (h) at (67.5:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/f8131.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (g) at (112.5:0.5) {};
  \node[myv] (b) at (157.5:0.5) {};
  \node[myv] (c) at (202.5:0.5) {};
  \node[myv] (d) at (247.5:0.5) {};
  \node[myv] (e) at (292.5:0.5) {};
  \node[myv] (f) at (337.5:0.5) {};
  \node[myv] (a) at (22.5:0.5) {};
  \node[myv] (h) at (67.5:0.5) {};


  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}

==> figs/small/f8131c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (112.5:0.5) {};
  \node[myv] (b) at (157.5:0.5) {};
  \node[myv] (c) at (202.5:0.5) {};
  \node[myv] (d) at (247.5:0.5) {};
  \node[myv] (e) at (292.5:0.5) {};
  \node[myv] (f) at (337.5:0.5) {};
  \node[myv] (g) at (22.5:0.5) {};
  \node[myv] (h) at (67.5:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/f8132.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (112.5:0.5) {};
  \node[myv] (b) at (157.5:0.5) {};
  \node[myv] (c) at (202.5:0.5) {};
  \node[myv] (d) at (247.5:0.5) {};
  \node[myv] (e) at (292.5:0.5) {};
  \node[myv] (f) at (337.5:0.5) {};
  \node[myv] (g) at (22.5:0.5) {};
  \node[myv] (h) at (67.5:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/f8132c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (112.5:0.5) {};
  \node[myv] (b) at (157.5:0.5) {};
  \node[myv] (c) at (202.5:0.5) {};
  \node[myv] (d) at (247.5:0.5) {};
  \node[myv] (e) at (292.5:0.5) {};
  \node[myv] (f) at (337.5:0.5) {};
  \node[myv] (g) at (22.5:0.5) {};
  \node[myv] (h) at (67.5:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/f8141.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (112.5:0.5) {};
  \node[myv] (b) at (157.5:0.5) {};
  \node[myv] (c) at (202.5:0.5) {};
  \node[myv] (d) at (247.5:0.5) {};
  \node[myv] (e) at (292.5:0.5) {};
  \node[myv] (f) at (337.5:0.5) {};
  \node[myv] (g) at (22.5:0.5) {};
  \node[myv] (h) at (67.5:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/f8141c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (112.5:0.5) {};
  \node[myv] (b) at (157.5:0.5) {};
  \node[myv] (c) at (202.5:0.5) {};
  \node[myv] (d) at (247.5:0.5) {};
  \node[myv] (e) at (292.5:0.5) {};
  \node[myv] (f) at (337.5:0.5) {};
  \node[myv] (g) at (22.5:0.5) {};
  \node[myv] (h) at (67.5:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/f971.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (g) at (130:0.5) {};
  \node[myv] (h) at (170:0.5) {};
  \node[myv] (b) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (i) at (330:0.5) {};
  \node[myv] (c) at (10:0.5) {};
  \node[myv] (d) at (50:0.5) {};

%  \draw (z) -- (a);
%  \draw (z) -- (b);
%  \draw (z) -- (i);

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (a) -- (i);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (i);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (f) -- (i);
%  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/f971c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (g) at (130:0.5) {};
  \node[myv] (h) at (170:0.5) {};
  \node[myv] (b) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (i) at (330:0.5) {};
  \node[myv] (c) at (10:0.5) {};
  \node[myv] (d) at (50:0.5) {};

%  \draw (z) -- (a);
%  \draw (z) -- (b);
%  \draw (z) -- (i);

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (a) -- (i);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (d) -- (i);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/f981.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

%  \node[myv] (a) at (90:0.5) {};
%  \node[myv] (b) at (135:0.5) {};
%  \node[myv] (c) at (180:0.5) {};
%  \node[myv] (d) at (225:0.5) {};
%  \node[myv] (e) at (270:0.5) {};
%  \node[myv] (f) at (315:0.5) {};
%  \node[myv] (g) at (0:0.5) {};
%  \node[myv] (h) at (45:0.5) {};
%  \node[myv] (i) at (180:0.25) {};
%  \node[myv] (j) at (0:0.25) {};

  \node[myv] (a) at (102.86:0.5) {};
  \node[myv] (b) at (154.28:0.5) {};
%  \node[myv] (c) at (205.71:0.5) {};
  \node[myv] (d) at (205.71:0.5) {};
  \node[myv] (e) at (257.14:0.5) {};
  \node[myv] (f) at (308.57:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (51.43:0.5) {};
  \node[myv] (i) at (180:0.25) {};
  \node[myv] (j) at (0:0.25) {};


  \draw (i) -- (a);
  \draw (i) -- (b);
%  \draw (i) -- (c);
  \draw (i) -- (d);
  \draw (i) -- (e);
  \draw (i) -- (f);
  \draw (i) -- (h);
  \draw (j) -- (g);
  \draw (i) -- (j);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/f981c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

%  \node[myv] (a) at (90:0.5) {};
%  \node[myv] (b) at (126:0.5) {};
%  \node[myv] (c) at (162:0.5) {};
%  \node[myv] (d) at (198:0.5) {};
%  \node[myv] (e) at (234:0.5) {};
%  \node[myv] (f) at (270:0.5) {};
%  \node[myv] (g) at (306:0.5) {};
%  \node[myv] (h) at (342:0.5) {};
%  \node[myv] (i) at (18:0.5) {};
%  \node[myv] (j) at (54:0.5) {};
  %\node[myv] (k) at (198:0.75) {};
  %\node[myv] (l) at (162:0.75) {};

  \node[myv] (a) at (160:0.5) {};
  \node[myv] (b) at (120:0.5) {};
  \node[myv] (c) at (240:0.5) {};
  \node[myv] (d) at (280:0.5) {};
  \node[myv] (e) at (320:0.5) {};
  \node[myv] (f) at (0:0.5) {};
  \node[myv] (g) at (40:0.5) {};
  \node[myv] (h) at (80:0.5) {};
%  \node[myv] (i) at (18:0.5) {};
  \node[myv] (j) at (200:0.5) {};


  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
%  \draw (b) -- (j);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (c) -- (j);
  %\draw (c) -- (k);
  %\draw (c) -- (l);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (c) -- (i);
  \draw (d) -- (j);
%  \draw (d) -- (l);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (e) -- (j);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (f) -- (j);
  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (g) -- (j);
  \draw (h) -- (i);
  \draw (h) -- (j);
  \draw (i) -- (j);
\end{tikzpicture}}


==> figs/small/k23.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/small/k23c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (c) at (234:0.5) {};
  \node[myv] (d) at (306:0.5) {};
  \node[myv] (e) at (18:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (d) -- (e);
\end{tikzpicture}}


==> figs/small/k24.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}

==> figs/small/k5-euk2c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/paw-2k1.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  %\draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/paw-2k1c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/s7104.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/z671.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (120:0.5) {};
  \node[myv] (b) at (180:0.5) {};
  \node[myv] (c) at (240:0.5) {};
  \node[myv] (d) at (300:0.5) {};
  \node[myv] (e) at (0:0.5) {};
  \node[myv] (f) at (60:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/z671c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (120:0.5) {};
  \node[myv] (b) at (180:0.5) {};
  \node[myv] (c) at (240:0.5) {};
  \node[myv] (d) at (300:0.5) {};
  \node[myv] (e) at (0:0.5) {};
  \node[myv] (f) at (60:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/z691.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (210:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (e) at (330:0.5) {};
  \node[myv] (f) at (30:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (e) -- (f);
\end{tikzpicture}}


==> figs/small/z7101.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/z7101c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/z7102.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/z7102c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
  %\draw (a) -- (c);
  %\draw (a) -- (d);
  %\draw (a) -- (e);
  %\draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  %\draw (b) -- (f);
  %\draw (b) -- (g);
  \draw (c) -- (d);
  %\draw (c) -- (e);
  %\draw (c) -- (f);
  %\draw (c) -- (g);
  \draw (d) -- (e);
  %\draw (d) -- (f);
  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/z7103.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}

==> figs/small/z7111.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}

==> figs/small/z7111c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (120:0.5) {};
  \node[myv] (b) at (180:0.5) {};
  \node[myv] (c) at (240:0.5) {};
  \node[myv] (d) at (300:0.5) {};
  \node[myv] (e) at (0:0.5) {};
  \node[myv] (f) at (60:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (z);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (z);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (z);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (z);
\end{tikzpicture}}

==> figs/small/z7112.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/z771.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/z771c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
 \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}



==> figs/small/z781.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (f) at (141.428571429:0.5) {};
  \node[myv] (g) at (192.857142858:0.5) {};
  \node[myv] (e) at (244.285714287:0.5) {};
  \node[myv] (c) at (295.714285716:0.5) {};
  \node[myv] (b) at (347.142857145:0.5) {};
  \node[myv] (d) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}

==> figs/small/z781c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

%  \node[myv] (a) at (90:0.5) {};
%  \node[myv] (b) at (141.428571429:0.5) {};
%  \node[myv] (c) at (192.857142858:0.5) {};
%  \node[myv] (d) at (244.285714287:0.5) {};
%  \node[myv] (e) at (295.714285716:0.5) {};
%  \node[myv] (f) at (347.142857145:0.5) {};
%  \node[myv] (g) at (38.571428574:0.5) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (c) at (162:0.5) {};
  \node[myv] (f) at (234:0.5) {};
  \node[myv] (b) at (306:0.5) {};
  \node[myv] (a) at (18:0.5) {};
  \node[myv] (g) at (0:0) {};
  \node[myv] (e) at (342:0.25) {};


  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (f) -- (g);
\end{tikzpicture}}

==> figs/small/z792.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
\end{tikzpicture}}

==> figs/small/z8101.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8101c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (g) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (c) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8121.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (d) at (162:0.5) {};
  \node[myv] (b) at (234:0.5) {};
  \node[myv] (h) at (306:0.5) {};
  \node[myv] (f) at (18:0.5) {};
  \node[myv] (c) at (150:0.25) {};
  \node[myv] (e) at (270:0.25) {};
  \node[myv] (g) at (30:0.25) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  %\draw (f) -- (g);
  %\draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8121c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (e) at (90:0.25) {};
  \node[myv] (b) at (162:0.5) {};
  \node[myv] (d) at (234:0.25) {};
  \node[myv] (f) at (306:0.25) {};
  \node[myv] (h) at (18:0.5) {};
  \node[myv] (a) at (90:0.5) {};
  \node[myv] (g) at (234:0.5) {};
  \node[myv] (c) at (306:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8122.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (g) at (90:0.5) {};
  \node[myv] (c) at (135:0.5) {};
  \node[myv] (h) at (180:0.5) {};
  \node[myv] (f) at (225:0.5) {};
  \node[myv] (a) at (270:0.5) {};
  \node[myv] (e) at (315:0.5) {};
  \node[myv] (b) at (0:0.5) {};
  \node[myv] (d) at (45:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  %\draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8122c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (f) at (150:0.5) {};
  \node[myv] (b) at (210:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (h) at (330:0.5) {};
  \node[myv] (d) at (30:0.5) {};
  \node[myv] (c) at (150:0.15) {};
  \node[myv] (g) at (30:0.15) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
  \draw (c) -- (g);
\end{tikzpicture}}



==> figs/small/z8131.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
  \draw (z) -- (a);
  \draw (z) -- (c);
  \draw (z) -- (f);
\end{tikzpicture}}

==> figs/small/z8131c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (270:0.25) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (f) -- (g);
  \draw (z) -- (b);
  \draw (z) -- (c);
  \draw (z) -- (f);
  \draw (z) -- (g);
\end{tikzpicture}}

==> figs/small/z8132.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (d) at (90:0.2) {};

  \node[myv] (f) at (90:0.5) {};
  \node[myv] (e) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (b) at (244.285714287:0.5) {};
  \node[myv] (h) at (295.714285716:0.5) {};
  \node[myv] (g) at (347.142857145:0.5) {};
  \node[myv] (a) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8132c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (90:0.2) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (d) at (244.285714287:0.5) {};
  \node[myv] (e) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (g) at (38.571428574:0.5) {};

  \draw (a) -- (b);
  %\draw (a) -- (c);
  %\draw (a) -- (d);
  %\draw (a) -- (e);
  %\draw (a) -- (f);
  \draw (a) -- (g);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  %\draw (b) -- (f);
  %\draw (b) -- (g);
  \draw (c) -- (d);
  %\draw (c) -- (e);
  %\draw (c) -- (f);
  %\draw (c) -- (g);
  \draw (d) -- (e);
  %\draw (d) -- (f);
  \draw (d) -- (g);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (f) -- (g);
  \draw (z) -- (b);
  \draw (z) -- (d);
  \draw (z) -- (e);  
  \draw (z) -- (g);
\end{tikzpicture}}



==> figs/small/z8133.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (g) at (90:0.5) {};
  \node[myv] (c) at (135:0.5) {};
  \node[myv] (h) at (180:0.5) {};
  \node[myv] (f) at (225:0.5) {};
  \node[myv] (a) at (270:0.5) {};
  \node[myv] (e) at (315:0.5) {};
  \node[myv] (b) at (0:0.5) {};
  \node[myv] (d) at (45:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8133c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (f) at (150:0.5) {};
  \node[myv] (b) at (210:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (h) at (330:0.5) {};
  \node[myv] (d) at (30:0.5) {};
  \node[myv] (c) at (150:0.15) {};
  \node[myv] (g) at (30:0.15) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8134.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (h) at (90:0.5) {};
  \node[myv] (c) at (135:0.5) {};
  \node[myv] (a) at (180:0.5) {};
  \node[myv] (b) at (225:0.5) {};
  \node[myv] (d) at (270:0.5) {};
  \node[myv] (g) at (315:0.5) {};
  \node[myv] (e) at (0:0.5) {};
  \node[myv] (f) at (45:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8134c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (f) at (90:0.5) {};
  \node[myv] (e) at (150:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (c) at (270:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (b) at (30:0.5) {};
  \node[myv] (a) at (0:0) {};
  \node[myv] (h) at (270:0.25) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8141.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (b) at (112.5:0.5) {};
  \node[myv] (a) at (157.5:0.5) {};
  \node[myv] (c) at (202.5:0.5) {};
  \node[myv] (d) at (247.5:0.5) {};
  \node[myv] (f) at (292.5:0.5) {};
  \node[myv] (g) at (337.5:0.5) {};
  \node[myv] (e) at (22.5:0.5) {};
  \node[myv] (h) at (67.5:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8141c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8151.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (270:0.75) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (0:0) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8151c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (c) at (120:0.75) {};
  \node[myv] (b) at (180:0.5) {};
  \node[myv] (d) at (240:0.5) {};
  \node[myv] (f) at (300:0.5) {};
  \node[myv] (h) at (0:0.5) {};
  \node[myv] (g) at (60:0.75) {};
  \node[myv] (a) at (90:0.4) {};
  \node[myv] (e) at (90:0.15) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z8171.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (f) at (270:0.15) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (d) at (141.428571429:0.5) {};
  \node[myv] (c) at (192.857142858:0.5) {};
  \node[myv] (b) at (244.285714287:0.5) {};
  \node[myv] (h) at (295.714285716:0.5) {};
  \node[myv] (g) at (347.142857145:0.5) {};
  \node[myv] (e) at (38.571428574:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}

==> figs/small/z8171c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (a) at (0,0) {};

  \node[myv] (e) at (90:0.5) {};
  \node[myv] (d) at (141.428571429:0.5) {};
  \node[myv] (b) at (192.857142858:0.5) {};
  \node[myv] (c) at (244.285714287:0.5) {};
  \node[myv] (g) at (295.714285716:0.5) {};
  \node[myv] (h) at (347.142857145:0.5) {};
  \node[myv] (f) at (38.571428574:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}

==> figs/small/z891.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (c) -- (d);
  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z891c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (c) at (90:0.5) {};
  \node[myv] (d) at (135:0.5) {};
  \node[myv] (a) at (180:0.5) {};
  \node[myv] (f) at (225:0.5) {};
  \node[myv] (g) at (270:0.5) {};
  \node[myv] (h) at (315:0.5) {};
  \node[myv] (e) at (0:0.5) {};
  \node[myv] (b) at (45:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (d);
%  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (g) -- (h);
\end{tikzpicture}}



==> figs/small/z9141.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (i) at (50:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (a) -- (i);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (b) -- (i);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (d) -- (i);
  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (f) -- (i);
  \draw (g) -- (h);
%  \draw (g) -- (i);
  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/z9141c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (d) at (90:0.5) {};
  \node[myv] (a) at (141.428571429:0.5) {};
  \node[myv] (e) at (192.857142858:0.5) {};
  \node[myv] (c) at (244.285714287:0.5) {};
  \node[myv] (h) at (295.714285716:0.5) {};
  \node[myv] (f) at (347.142857145:0.5) {};
  \node[myv] (i) at (38.571428574:0.5) {};
  \node[myv] (b) at (270:0.2) {};
  \node[myv] (g) at (12.5:0.75) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (a) -- (i);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (b) -- (i);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (d) -- (i);
%  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
%  \draw (g) -- (h);
  \draw (g) -- (i);
%  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/z9151.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (e) at (210:0.5) {};
  \node[myv] (d) at (250:0.5) {};
  \node[myv] (g) at (290:0.5) {};
  \node[myv] (f) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (i) at (50:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (a) -- (i);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (d) -- (e);
  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
%  \draw (d) -- (i);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (e) -- (i);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (f) -- (i);
%  \draw (g) -- (h);
%  \draw (g) -- (i);
  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/z9151c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (e) at (130:0.5) {};
  \node[myv] (b) at (170:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (c) at (250:0.5) {};
  \node[myv] (h) at (290:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (i) at (10:0.5) {};
  \node[myv] (f) at (50:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (a) -- (i);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
  \draw (d) -- (i);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (e) -- (i);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (f) -- (i);
  \draw (g) -- (h);
  \draw (g) -- (i);
%  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/z9161.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (d) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (g) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (i) at (50:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
  \draw (a) -- (i);
%  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
  \draw (b) -- (i);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (c) -- (i);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (d) -- (i);
%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
%  \draw (e) -- (i);
  \draw (f) -- (g);
%  \draw (f) -- (h);
%  \draw (f) -- (i);
  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/z9161c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (b) at (90:0.15) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (g) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (e) at (225:0.5) {};
  \node[myv] (i) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (h) at (0:0.5) {};
  \node[myv] (d) at (45:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
%  \draw (a) -- (i);
  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
%  \draw (b) -- (i);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (c) -- (i);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (d) -- (i);
  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
  \draw (e) -- (i);
%  \draw (f) -- (g);
  \draw (f) -- (h);
  \draw (f) -- (i);
%  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/z9181.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (67.5:0.5) {};
  \node[myv] (b) at (112.5:0.5) {};
  \node[myv] (c) at (157.5:0.5) {};
  \node[myv] (d) at (202.5:0.5) {};
  \node[myv] (e) at (247.5:0.5) {};
  \node[myv] (f) at (292.5:0.5) {};
  \node[myv] (g) at (337.5:0.5) {};
  \node[myv] (h) at (22.5:0.5) {};

%  \draw (a) -- (b);
  \draw (a) -- (c);
%  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
%  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (b) -- (c);
%  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);

  \draw (c) -- (h);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);

%  \draw (e) -- (f);
  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (g) -- (h);

  \draw (z) -- (h);
  \draw (z) -- (d);
  \draw (z) -- (c);
  \draw (z) -- (g);

  \draw (h) .. controls ($(z)+(0.1,-0.1)$) .. (d);
  \draw (c) .. controls ($(z)+(0.1,0.1)$) .. (g);
\end{tikzpicture}}



==> figs/small/z9181c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (180:0.5) {};
  \node[myv] (d) at (225:0.5) {};
  \node[myv] (e) at (270:0.5) {};
  \node[myv] (f) at (315:0.5) {};
  \node[myv] (g) at (0:0.5) {};
  \node[myv] (h) at (45:0.5) {};

  \draw (a) -- (b);
%  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (b) -- (c);
  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);

%  \draw (c) -- (h);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);

  \draw (e) -- (f);
%  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (g) -- (h);

%  \draw (z) -- (h);
%  \draw (z) -- (d);
%  \draw (z) -- (c);
%  \draw (z) -- (g);

%  \draw (h) .. controls ($(z)+(0.1,-0.1)$) .. (d);
%  \draw (c) .. controls ($(z)+(0,0.15)$) .. (g);
\end{tikzpicture}}



==> figs/small/z9211.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (e) at (130:0.5) {};
  \node[myv] (c) at (170:0.5) {};
  \node[myv] (b) at (210:0.5) {};
  \node[myv] (d) at (250:0.5) {};
  \node[myv] (g) at (290:0.5) {};
  \node[myv] (i) at (330:0.5) {};
  \node[myv] (h) at (10:0.5) {};
  \node[myv] (f) at (50:0.5) {};

%  \draw (a) -- (b);
%  \draw (a) -- (c);
%  \draw (a) -- (d);
  \draw (a) -- (e);
  \draw (a) -- (f);
%  \draw (a) -- (g);
%  \draw (a) -- (h);
%  \draw (a) -- (i);
  \draw (b) -- (c);
  \draw (b) -- (d);
%  \draw (b) -- (e);
%  \draw (b) -- (f);
%  \draw (b) -- (g);
%  \draw (b) -- (h);
%  \draw (b) -- (i);
  \draw (c) -- (d);
  \draw (c) -- (e);
  \draw (c) -- (f);
  \draw (c) -- (g);
  \draw (c) -- (h);
%  \draw (c) -- (i);
  \draw (d) -- (e);
  \draw (d) -- (f);
  \draw (d) -- (g);
  \draw (d) -- (h);
%  \draw (d) -- (i);
  \draw (e) -- (f);
  \draw (e) -- (g);
  \draw (e) -- (h);
%  \draw (e) -- (i);
  \draw (f) -- (g);
  \draw (f) -- (h);
%  \draw (f) -- (i);
  \draw (g) -- (h);
  \draw (g) -- (i);
  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/small/z9211c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.5) {};
  \node[myv] (g) at (130:0.5) {};
  \node[myv] (h) at (170:0.5) {};
  \node[myv] (b) at (210:0.5) {};
  \node[myv] (e) at (250:0.5) {};
  \node[myv] (f) at (290:0.5) {};
  \node[myv] (i) at (330:0.5) {};
  \node[myv] (c) at (10:0.5) {};
  \node[myv] (d) at (50:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
%  \draw (a) -- (e);
%  \draw (a) -- (f);
  \draw (a) -- (g);
  \draw (a) -- (h);
  \draw (a) -- (i);
%  \draw (b) -- (c);
%  \draw (b) -- (d);
  \draw (b) -- (e);
  \draw (b) -- (f);
  \draw (b) -- (g);
  \draw (b) -- (h);
  \draw (b) -- (i);
%  \draw (c) -- (d);
%  \draw (c) -- (e);
%  \draw (c) -- (f);
%  \draw (c) -- (g);
%  \draw (c) -- (h);
  \draw (c) -- (i);
%  \draw (d) -- (e);
%  \draw (d) -- (f);
%  \draw (d) -- (g);
%  \draw (d) -- (h);
  \draw (d) -- (i);
%  \draw (e) -- (f);
%  \draw (e) -- (g);
%  \draw (e) -- (h);
  \draw (e) -- (i);
%  \draw (f) -- (g);
%  \draw (f) -- (h);
  \draw (f) -- (i);
%  \draw (g) -- (h);
%  \draw (g) -- (i);
%  \draw (h) -- (i);
\end{tikzpicture}}



==> figs/tiny/2k2.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (45:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (225:0.5) {};
  \node[myv] (d) at (315:0.5) {};

  \draw (a) -- (d);
  %\draw (d) -- (c);
  \draw (b) -- (c);
\end{tikzpicture}}


==> figs/tiny/c4.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (45:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (225:0.5) {};
  \node[myv] (d) at (315:0.5) {};

  \draw (a) -- (d);
  \draw (a) -- (b);
  \draw (d) -- (c);
  \draw (b) -- (c);
\end{tikzpicture}}


==> figs/tiny/claw.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (30:0.5) {};
  \node[myv] (b) at (90:0.25) {};
  \node[myv] (c) at (150:0.5) {};
  \node[myv] (d) at (270:0.5) {};

  \draw (a) -- (d);
  \draw (b) -- (d);
  \draw (d) -- (c);
\end{tikzpicture}}


==> figs/tiny/clawc.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (30:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (270:0.5) {};

  \draw (z) -- (a);
  \draw (z) -- (b);
%  \draw (z) -- (c);
  \draw (a) -- (b);
\end{tikzpicture}}


==> figs/tiny/diamond.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.375) {};
  \node[myv] (b) at (180:0.5) {};
  \node[myv] (c) at (270:0.375) {};
  \node[myv] (d) at (0:0.5) {};

  \draw (a) -- (b);
  \draw (a) -- (c);
  \draw (a) -- (d);
  \draw (b) -- (c);
  \draw (d) -- (c);
\end{tikzpicture}}


==> figs/tiny/diamondc.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (90:0.375) {};
  \node[myv] (b) at (180:0.5) {};
  \node[myv] (c) at (270:0.375) {};
  \node[myv] (d) at (0:0.5) {};

  \draw (b) -- (d);
\end{tikzpicture}}


==> figs/tiny/p3.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (30:0.5) {};
  \node[myv] (b) at (270:0.5) {};
  \node[myv] (c) at (150:0.5) {};

  \draw (a) -- (b);
  \draw (b) -- (c);
\end{tikzpicture}}


==> figs/tiny/p3c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (30:0.5) {};
  \node[myv] (b) at (270:0.5) {};
  \node[myv] (c) at (150:0.5) {};

  \draw (a) -- (c);
\end{tikzpicture}}


==> figs/tiny/p4.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (45:0.5) {};
  \node[myv] (b) at (135:0.5) {};
  \node[myv] (c) at (225:0.5) {};
  \node[myv] (d) at (315:0.5) {};

  \draw (a) -- (d);
  \draw (d) -- (c);
  \draw (b) -- (c);
\end{tikzpicture}}


==> figs/tiny/paw.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (30:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (270:0.5) {};

  \draw (z) -- (a);
  \draw (z) -- (b);
  \draw (z) -- (c);
  \draw (a) -- (b);
\end{tikzpicture}}


==> figs/tiny/pawc.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
  \node[myv] (z) at (0,0) {};

  \node[myv] (a) at (30:0.5) {};
  \node[myv] (b) at (150:0.5) {};
  \node[myv] (c) at (270:0.5) {};

  \draw (b) -- (c);
  \draw (a) -- (c);
%  \draw (z) -- (c);
%  \draw (a) -- (b);
\end{tikzpicture}}

